CoGen: Learning from Feedback with Coupled Comprehension and Generation

Systems with both language comprehension and generation capabilities can benefit from the tight connection between the two. This work studies coupling comprehension and generation with focus on continually learning from interaction with users. We propose techniques to tightly integrate the two capabilities for both learning and inference. We situate our studies in two-player reference games, and deploy various models for thousands of interactions with human users, while learning from interaction feedback signals. We show dramatic improvements in performance over time, with comprehension-generation coupling leading to performance improvements up to 26% in absolute terms and up to 17% higher accuracies compared to a non-coupled system. Our analysis also shows coupling has substantial qualitative impact on the system's language, making it significantly more human-like.

==> figs/data_sharing_subfigures/comprehension_datapoints.tex <==
%
\addplot [mark=none, Full, thick] coordinates
{
(1, 104)
(2, 3138)
(3, 7331)
(4, 12578)
};
\label{plots:data_full}

%
\addplot [mark=none, NoJI, thick] coordinates
{
(1, 104)
(2, 3071)
(3, 7074)
(4, 12052)
};
\label{plots:data_noji}

%
\addplot [mark=none, NoDS, thick] coordinates
{
(1, 104)
(2, 2098)
(3, 4594)
(4, 7592)
};
\label{plots:data_nods}

%
\addplot [mark=none, Baseline, thick] coordinates
{
(1, 104)
(2, 2102)
(3, 4601)
(4, 7596)
};
\label{plots:data_baseline}


==> figs/data_sharing_subfigures/generation_datapoints.tex <==
%
\addplot [mark=none, Full, thick] coordinates
{
(1, 104)
(2, 3167)
(3, 7295)
(4, 12352)
};

%
\addplot [mark=none, NoJI, thick] coordinates
{
(1, 104)
(2, 2956)
(3, 6810)
(4, 11655)
};

%
\addplot [mark=none, NoDS, thick] coordinates
{
(1, 104)
(2, 2104)
(3, 4603)
(4, 7603)
};

%
\addplot [mark=none, Baseline, thick] coordinates
{
(1, 104)
(2, 2104)
(3, 4604)
(4, 7604)
};


==> figs/interaction_results_subfigures/comprehension_accuracy.tex <==
%
\addplot[name path=fullUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(0, 55.47)
(2000, 67.08)
(4500, 70.27)
(7500, 74.28)
};

\addplot[name path=fullLowerCI, draw=none, mark=none, forget plot] coordinates
{
(0, 51.15)
(2000, 63.36)
(4500, 67.0)
(7500, 71.31)
};

\addplot [opacity=0.2, fill=Full, forget plot] fill between[of = fullUpperCI and fullLowerCI];
\addplot [mark=none, Full, thick] coordinates
{
(0, 53.31)
(2000, 65.24)
(4500, 68.64)
(7500, 72.79)
};
\label{plots:interaction_full}



%
\addplot[name path=noDSUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(0, 55.52)
(2000, 61.62)
(4500, 64.21)
(7500, 66.33)
};

\addplot[name path=noDSLowerCI, draw=none, mark=none, forget plot] coordinates
{
(0, 51.1)
(2000, 57.77)
(4500, 60.71)
(7500, 63.12)
};

\addplot [opacity=0.2, fill=NoDS, forget plot] fill between[of = noDSUpperCI and noDSLowerCI];
\addplot [mark=none, NoDS, thick] coordinates
{
(0, 53.31)
(2000, 59.7)
(4500, 62.47)
(7500, 64.73)
};
\label{plots:interaction_nods}

%
\addplot[name path=noJIUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(0, 44.84)
(2000, 56.2)
(4500, 63.38)
(7500, 68.4)
};

\addplot[name path=noJILowerCI, draw=none, mark=none, forget plot] coordinates
{
(0, 40.49)
(2000, 52.28)
(4500, 59.91)
(7500, 65.28)
};

\addplot [opacity=0.2, fill=NoJI, forget plot] fill between[of = noJIUpperCI and noJILowerCI];
\addplot [mark=none, NoJI, thick] coordinates
{
(0, 42.64)
(2000, 54.24)
(4500, 61.64)
(7500, 66.86)
};
\label{plots:interaction_noji}

%
\addplot[name path=baselineUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(0, 44.79)
(2000, 53.3)
(4500, 58.33)
(7500, 59.62)
};

\addplot[name path=baselineLowerCI, draw=none, mark=none, forget plot] coordinates
{
(0, 40.49)
(2000, 49.42)
(4500, 54.69)
(7500, 56.33)
};

\addplot [opacity=0.2, fill=Baseline, forget plot] fill between[of = baselineUpperCI and baselineLowerCI];
\addplot [mark=none, Baseline, thick] coordinates
{
(0, 42.64)
(2000, 51.34)
(4500, 56.53)
(7500, 57.99)
};
\label{plots:interaction_baseline}

%
\addplot[name path=humanUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(0, 87.99)
(2000, 87.78)
(4500, 87.23)
(7500, 86.68)
};

\addplot[name path=humanLowerCI, draw=none, mark=none, forget plot] coordinates
{
(0, 84.92)
(2000, 85.11)
(4500, 84.73)
(7500, 84.33)
};

\addplot [opacity=0.2, fill=Human, forget plot] fill between[of = humanUpperCI and humanLowerCI];
\addplot [mark=none, Human, thick] coordinates
{
(0, 86.45)
(2000, 86.47)
(4500, 86.0)
(7500, 85.52)
};
\label{plots:interaction_human}


\addplot [
    mark = x, 
    color = Full, 
    thick, 
    nodes near coords = $\theta_1$, 
    every node near coord/.style = {font = \tiny, anchor = 180},
    error bars/.cd,
    y dir = both, %
    y explicit %
] coordinates {
    (7500, 53.73) +-(0, 1.66) %
};

\addplot [color=Full, densely dotted,thick] coordinates {
(0, 53.31)
(7500, 53.73)
};

==> figs/interaction_results_subfigures/generation_accuracy.tex <==
%
\addplot[name path=fullUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(0, 54.2)
(2000, 69.71)
(4500, 76.53)
(7500, 79.44)
};

\addplot[name path=fullLowerCI, draw=none, mark=none, forget plot] coordinates
{
(0, 49.7)
(2000, 66.07)
(4500, 73.47)
(7500, 76.67)
};

\addplot [opacity=0.2, fill=Full, forget plot] fill between[of = fullUpperCI and fullLowerCI];
\addplot [mark=none, Full, thick] coordinates
{
(0, 52.0)
(2000, 67.87)
(4500, 75.0)
(7500, 78.07)
};

\addplot [
    mark = x, 
    color = Full, 
    thick, 
    nodes near coords = $\theta_1$, 
    every node near coord/.style = {font = \tiny, anchor = 180},
    error bars/.cd,
    y dir = both, %
    y explicit %
] coordinates {
    (7500, 54.56) +=(0, 1.66) -=(0, 1.69) %
};

\addplot [color=Full, densely dotted,thick] coordinates {
(0, 52.0)
(7500, 54.56)
};

%
\addplot[name path=noDSUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(0, 54.2)
(2000, 64.79)
(4500, 71.1)
(7500, 71.49)
};

\addplot[name path=noDSLowerCI, draw=none, mark=none, forget plot] coordinates
{
(0, 49.8)
(2000, 61.02)
(4500, 67.8)
(7500, 68.46)
};

\addplot [opacity=0.2, fill=NoDS, forget plot] fill between[of = noDSUpperCI and noDSLowerCI];
\addplot [mark=none, NoDS, thick] coordinates
{
(0, 52.0)
(2000, 62.91)
(4500, 69.47)
(7500, 69.97)
};

%
\addplot[name path=noJIUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(0, 50.65)
(2000, 62.14)
(4500, 67.87)
(7500, 72.42)
};

\addplot[name path=noJILowerCI, draw=none, mark=none, forget plot] coordinates
{
(0, 46.25)
(2000, 58.34)
(4500, 64.43)
(7500, 69.42)
};

\addplot [opacity=0.2, fill=NoJI, forget plot] fill between[of = noJIUpperCI and noJILowerCI];
\addplot [mark=none, NoJI, thick] coordinates
{
(0, 48.45)
(2000, 60.22)
(4500, 66.17)
(7500, 70.91)
};

%
\addplot[name path=baselineUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(0, 50.7)
(2000, 58.24)
(4500, 61.6)
(7500, 62.57)
};

\addplot[name path=baselineLowerCI, draw=none, mark=none, forget plot] coordinates
{
(0, 46.3)
(2000, 54.28)
(4500, 58.1)
(7500, 59.34)
};

\addplot [opacity=0.2, fill=Baseline, forget plot] fill between[of = baselineUpperCI and baselineLowerCI];
\addplot [mark=none, Baseline, thick] coordinates
{
(0, 48.45)
(2000, 56.24)
(4500, 59.83)
(7500, 60.97)
};

%
\addplot[name path=humanUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(0, 87.94)
(2000, 87.78)
(4500, 87.23)
(7500, 86.68)
};

\addplot[name path=humanLowerCI, draw=none, mark=none, forget plot] coordinates
{
(0, 84.86)
(2000, 85.11)
(4500, 84.76)
(7500, 84.33)
};

\addplot [opacity=0.2, fill=Human, forget plot] fill between[of = humanUpperCI and humanLowerCI];
\addplot [mark=none, Human, thick] coordinates
{
(0, 86.45)
(2000, 86.47)
(4500, 86.0)
(7500, 85.52)
};

==> figs/language_analysis_subfigures/SND.tex <==
\addplot [mark=None, Full, thick] coordinates
{
(1, 0.53959450094282)
(2, 0.4608924607019649)
(3, 0.4342210591966484)
(4, 0.391136851749862)
};

\addplot [mark=None, NoJI, thick] coordinates
{
(1, 0.47847598857695417)
(2, 0.32480211028556977)
(3, 0.2229891763420593)
(4, 0.22611438380744775)
};

\addplot [mark=None, NoDS, thick] coordinates
{
(1, 0.53959450094282)
(2, 0.4560556561098133)
(3, 0.4034755884377133)
(4, 0.3690022450072706)
};

\addplot [mark=None, Baseline, thick] coordinates
{
(1, 0.47847598857695417)
(2, 0.25485258332369776)
(3, 0.19176906360778298)
(4, 0.15052200692266315)
};

==> figs/language_analysis_subfigures/mauve.tex <==
\addplot[name path=fullUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 0.4984965591144428)
(2, 0.5971288613298223)
(3, 0.611005118808336)
(4, 0.637248723834267)
};

\addplot[name path=fullLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 0.4984965591144428)
(2, 0.5076147456384497)
(3, 0.5122597338245952)
(4, 0.5393087966985025)
};

\addplot [opacity=0.2, fill=Full, forget plot] fill between[of = fullUpperCI and fullLowerCI];
\addplot [mark=none, Full, thick] coordinates
{
(1, 0.4984965591144429)
(2, 0.5525736543595811)
(3, 0.5608109301483083)
(4, 0.5882176391555681)
};

\addplot[name path=noJIUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 0.487734677750259)
(2, 0.5565961814155418)
(3, 0.48988562529848373)
(4, 0.6022069785214915)
};

\addplot[name path=noJILowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 0.487734677750259)
(2, 0.466049931735672)
(3, 0.3916002443612158)
(4, 0.499852613633357)
};

\addplot [opacity=0.2, fill=NoJI, forget plot] fill between[of = noJIUpperCI and noJILowerCI];
\addplot [mark=none, NoJI, thick] coordinates
{
(1, 0.48773467775025914)
(2, 0.5108228689480279)
(3, 0.44057989339341785)
(4, 0.5500108604265442)
};

\addplot[name path=noDSUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 0.4984965591144428)
(2, 0.4026838297184365)
(3, 0.3469195003525436)
(4, 0.39804674919665084)
};

\addplot[name path=noDSLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 0.4984965591144428)
(2, 0.32962747543206944)
(3, 0.26989668981421067)
(4, 0.310435289737464)
};

\addplot [opacity=0.2, fill=NoDS, forget plot] fill between[of = noDSUpperCI and noDSLowerCI];
\addplot [mark=none, NoDS, thick] coordinates
{
(1, 0.4984965591144429)
(2, 0.3650743953759613)
(3, 0.30702839268518156)
(4, 0.3522706214712616)
};

\addplot[name path=baselineUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 0.487734677750259)
(2, 0.26403267626848714)
(3, 0.24539936526439007)
(4, 0.21346535145412254)
};

\addplot[name path=baselineLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 0.487734677750259)
(2, 0.20136815057922672)
(3, 0.18241002494453096)
(4, 0.15445954243792112)
};

\addplot [opacity=0.2, fill=Baseline, forget plot] fill between[of = baselineUpperCI and baselineLowerCI];
\addplot [mark=none, Baseline, thick] coordinates
{
(1, 0.48773467775025914)
(2, 0.23137353774913827)
(3, 0.2121743867324888)
(4, 0.1825681765052514)
};



==> figs/language_analysis_subfigures/new_tokens.tex <==
%
\addplot[name path=fullUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 274.0)
(2, 137.0)
(3, 95.0)
};

\addplot[name path=fullLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 248.0)
(2, 109.0)
(3, 71.0)
};

\addplot [opacity=0.2, fill=Full, forget plot] fill between[of = fullUpperCI and fullLowerCI];
\addplot [mark=none, Full, thick] coordinates
{
(1, 261.63)
(2, 123.39)
(3, 83.36)
};

%
\addplot[name path=noJIUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 186.0)
(2, 96.0)
(3, 88.0)
};

\addplot[name path=noJILowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 168.0)
(2, 76.0)
(3, 65.0)
};

\addplot [opacity=0.2, fill=NoJI, forget plot] fill between[of = noJIUpperCI and noJILowerCI];
\addplot [mark=none, NoJI, thick] coordinates
{
(1, 177.23)
(2, 85.84)
(3, 77.12)
};

%
\addplot[name path=noDSUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 188.0)
(2, 114.0)
(3, 83.0)
};

\addplot[name path=noDSLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 166.38)
(2, 89.0)
(3, 60.0)
};

\addplot [opacity=0.2, fill=NoDS, forget plot] fill between[of = noDSUpperCI and noDSLowerCI];
\addplot [mark=none, NoDS, thick] coordinates
{
(1, 177.65)
(2, 101.19)
(3, 71.56)
};

%
\addplot[name path=baselineUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 120.0)
(2, 52.0)
(3, 28.0)
};

\addplot[name path=baselineLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 105.0)
(2, 37.0)
(3, 17.0)
};

\addplot [opacity=0.2, fill=Baseline, forget plot] fill between[of = baselineUpperCI and baselineLowerCI];
\addplot [mark=none, Baseline, thick] coordinates
{
(1, 112.64)
(2, 44.84)
(3, 22.31)
};



==> figs/language_analysis_subfigures/utterance_length.tex <==
%
\addplot[name path=fullUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 9.73)
(2, 8.59)
(3, 8.64)
(4, 7.63)
};

\addplot[name path=fullLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 9.73)
(2, 8.43)
(3, 8.42)
(4, 7.42)
};

\addplot [opacity=0.2, fill=Full, forget plot] fill between[of = fullUpperCI and fullLowerCI];
\addplot [mark=none, Full, thick] coordinates
{
(1, 9.73)
(2, 8.51)
(3, 8.53)
(4, 7.53)
};
\label{plots:language_full}

%
\addplot[name path=noJIUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 10.37)
(2, 8.34)
(3, 7.52)
(4, 7.81)
};

\addplot[name path=noJILowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 10.37)
(2, 8.19)
(3, 7.33)
(4, 7.59)
};

\addplot [opacity=0.2, fill=NoJI, forget plot] fill between[of = noJIUpperCI and noJILowerCI];
\addplot [mark=none, NoJI, thick] coordinates
{
(1, 10.37)
(2, 8.27)
(3, 7.43)
(4, 7.7)
};
\label{plots:language_noji}

%
\addplot[name path=noDSUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 9.73)
(2, 9.69)
(3, 9.16)
(4, 9.45)
};

\addplot[name path=noDSLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 9.73)
(2, 9.53)
(3, 8.96)
(4, 9.21)
};

\addplot [opacity=0.2, fill=NoDS, forget plot] fill between[of = noDSUpperCI and noDSLowerCI];
\addplot [mark=none, NoDS, thick] coordinates
{
(1, 9.73)
(2, 9.61)
(3, 9.06)
(4, 9.33)
};
\label{plots:language_nods}

%
\addplot[name path=baselineUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 10.37)
(2, 9.68)
(3, 9.65)
(4, 9.45)
};

\addplot[name path=baselineLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 10.37)
(2, 9.55)
(3, 9.46)
(4, 9.26)
};

\addplot [opacity=0.2, fill=Baseline, forget plot] fill between[of = baselineUpperCI and baselineLowerCI];
\addplot [mark=none, Baseline, thick] coordinates
{
(1, 10.37)
(2, 9.62)
(3, 9.56)
(4, 9.35)
};
\label{plots:language_baseline}

%
\addplot[name path=humanUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 11.02)
(2, 9.98)
(3, 9.06)
(4, 8.29)
};

\addplot[name path=humanLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 11.02)
(2, 9.71)
(3, 8.75)
(4, 7.95)
};

\addplot [opacity=0.2, fill=Human, forget plot] fill between[of = humanUpperCI and humanLowerCI];
\addplot [mark=none, Human, thick] coordinates
{
(1, 11.02)
(2, 9.84)
(3, 8.9)
(4, 8.12)
};
\label{plots:language_human}



==> figs/language_analysis_subfigures/vocabulary_size.tex <==
%
\addplot[name path=fullUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 670.0)
(2, 734.0)
(3, 686.0)
(4, 648.0)
};

\addplot[name path=fullLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 670.0)
(2, 704.0)
(3, 650.0)
(4, 610.0)
};

\addplot [opacity=0.2, fill=Full, forget plot] fill between[of = fullUpperCI and fullLowerCI];
\addplot [mark=none, Full, thick] coordinates
{
(1, 670.0)
(2, 719.5)
(3, 668.05)
(4, 629.35)
};

%
\addplot[name path=noJIUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 643.0)
(2, 616.0)
(3, 575.0)
(4, 622.0)
};

\addplot[name path=noJILowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 643.0)
(2, 591.0)
(3, 547.0)
(4, 590.0)
};

\addplot [opacity=0.2, fill=NoJI, forget plot] fill between[of = noJIUpperCI and noJILowerCI];
\addplot [mark=none, NoJI, thick] coordinates
{
(1, 643.0)
(2, 603.61)
(3, 561.31)
(4, 606.2)
};

%
\addplot[name path=noDSUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 670.0)
(2, 654.0)
(3, 611.0)
(4, 615.0)
};

\addplot[name path=noDSLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 670.0)
(2, 625.0)
(3, 576.0)
(4, 578.0)
};

\addplot [opacity=0.2, fill=NoDS, forget plot] fill between[of = noDSUpperCI and noDSLowerCI];
\addplot [mark=none, NoDS, thick] coordinates
{
(1, 670.0)
(2, 639.87)
(3, 593.73)
(4, 596.68)
};

%
\addplot[name path=baselineUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 643.0)
(2, 558.0)
(3, 520.0)
(4, 521.0)
};

\addplot[name path=baselineLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 643.0)
(2, 535.0)
(3, 495.0)
(4, 498.0)
};

\addplot [opacity=0.2, fill=Baseline, forget plot] fill between[of = baselineUpperCI and baselineLowerCI];
\addplot [mark=none, Baseline, thick] coordinates
{
(1, 643.0)
(2, 546.82)
(3, 507.91)
(4, 509.46)
};

%
\addplot[name path=humanUpperCI, draw=none, mark=none, forget plot] coordinates 
{
(1, 1429.0)
(2, 1358.0)
(3, 1220.0)
(4, 1267.0)
};

\addplot[name path=humanLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 1429.0)
(2, 1308.0)
(3, 1163.0)
(4, 1202.0)
};

\addplot [opacity=0.2, fill=Human, forget plot] fill between[of = humanUpperCI and humanLowerCI];
\addplot [mark=none, Human, thick] coordinates
{
(1, 1429.0)
(2, 1333.26)
(3, 1192.03)
(4, 1234.2)
};


==> figs/spatial_reasoning_results_subfigures/comprehension_accuracy_with_and_without_spatial_reasoning.tex <==
%
\addplot [mark=None, Full, densely dashed] coordinates
{
(1, 51.603281133482476)
(2, 64.08083441981746)
(3, 66.85714285714286)
(4, 71.65354330708661)
};

\addplot [mark=None, NoJI, densely dashed] coordinates
{
(1, 41.15942028985507)
(2, 51.445086705202314)
(3, 59.338313767342584)
(4, 65.0904033379694)
};

\addplot [mark=None, NoDS, densely dashed] coordinates
{
(1, 51.603281133482476)
(2, 58.6031746031746)
(3, 60.99629040805512)
(4, 63.28052190121156)
};

\addplot [mark=None, Baseline, densely dashed] coordinates
{
(1, 41.15942028985507)
(2, 47.95982423101067)
(3, 52.60892953200646)
(4, 55.3041018387553)
};

\addplot [mark=None, Human, densely dashed] coordinates
{
(1, 86.23595505617978)
(2, 86.07594936708861)
(3, 85.79023682938617)
(4, 85.54047730463266)
};

%
\addplot [mark=None, Full, thick] coordinates
{
(1, 56.81470137825421)
(2, 67.08203530633438)
(3, 71.82835820895522)
(4, 74.6268656716418)
};
\label{plots:spatial_full}

\addplot [mark=None, NoJI, thick] coordinates
{
(1, 45.954692556634306)
(2, 58.87353878852285)
(3, 65.50491510277033)
(4, 69.70149253731343)
};
\label{plots:spatial_noji}

\addplot [mark=None, NoDS, thick] coordinates
{
(1, 56.81470137825421)
(2, 61.56351791530945)
(3, 64.98649864986498)
(4, 67.03869047619048)
};
\label{plots:spatial_nods}

\addplot [mark=None, Baseline, thick] coordinates
{
(1, 45.954692556634306)
(2, 57.28476821192053)
(3, 62.940140845070424)
(4, 62.14442013129103)
};
\label{plots:spatial_baseline}

\addplot [mark=None, Human, thick] coordinates
{
(1, 87.04761904761905)
(2, 87.44588744588745)
(3, 86.45720476706393)
(4, 85.48387096774194)
};
\label{plots:spatial_human}

==> figs/spatial_reasoning_results_subfigures/generation_accuracy_with_and_without_spatial_reasoning.tex <==
%

\addplot [mark=None, Full, densely dashed] coordinates
{
(1, 50.138312586445366)
(2, 64.80411046885035)
(3, 72.25738396624473)
(4, 74.43125618199802)
};

\addplot [mark=None, NoJI, densely dashed] coordinates
{
(1, 45.80378250591016)
(2, 58.29000577700751)
(3, 63.56275303643725)
(4, 67.93286219081273)
};

\addplot [mark=None, NoDS, densely dashed] coordinates
{
(1, 50.138312586445366)
(2, 60.652818991097924)
(3, 65.82832148715146)
(4, 66.2026968247064)
};

\addplot [mark=None, Baseline, densely dashed] coordinates
{
(1, 45.80378250591016)
(2, 53.75552282768778)
(3, 57.78894472361809)
(4, 58.79396984924623)
};

\addplot [mark=None, Human, densely dashed] coordinates
{
(1, 86.23595505617978)
(2, 86.07594936708861)
(3, 85.79023682938617)
(4, 85.54047730463266)
};

%
\addplot [mark=None, Full, thick] coordinates
{
(1, 56.85920577617328)
(2, 72.92993630573248)
(3, 79.71014492753623)
(4, 83.05084745762711)
};

\addplot [mark=None, NoJI, thick] coordinates
{
(1, 62.98701298701299)
(2, 64.58333333333333)
(3, 71.19140625)
(4, 76.35627530364373)
};

\addplot [mark=None, NoDS, thick] coordinates
{
(1, 56.85920577617328)
(2, 67.56756756756756)
(3, 75.14944491887276)
(4, 77.18567860116569)
};

\addplot [mark=None, Baseline, thick] coordinates
{
(1, 62.98701298701299)
(2, 67.170626349892)
(3, 67.81045751633987)
(4, 69.46778711484593)
};

\addplot [mark=None, Human, thick] coordinates
{
(1, 87.04761904761905)
(2, 87.44588744588745)
(3, 86.45720476706393)
(4, 85.48387096774194)
};

